Color Confinement and Random Matrices -- A random walk down group manifold toward Casimir scaling --

We explain the microscopic origin of linear confinement potential with the Casimir scaling in generic confining gauge theories. In the low-temperature regime of confining gauge theories such as QCD, Polyakov lines are slowly varying Haar random modulo exponentially small corrections with respect to the inverse temperature, as shown by one of the authors (M.~H.) and Watanabe. With exact Haar randomness, computation of the two-point correlator of Polyakov loops reduces to the problem of random walk on group manifold. Linear confinement potential with approximate Casimir scaling except at short distances follows naturally from slowly varying Haar randomness. With exponentially small corrections to Haar randomness, string breaking and loss of Casimir scaling at long distance follow. Hence we obtain the Casimir scaling which is only approximate and holds only at intermediate distance, which is precisely needed to explain the results of lattice simulations. For $(1+1)$-dimensional theories, there is a simplification that admits the Casimir scaling at short distances as well.

==> su2-p10p20p40.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(10080.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(814,1993){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \put(814,4819){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(946,484){\makebox(0,0){\strut{}$0$}}%
      \put(2355,484){\makebox(0,0){\strut{}$5$}}%
      \put(3765,484){\makebox(0,0){\strut{}$10$}}%
      \put(5174,484){\makebox(0,0){\strut{}$15$}}%
      \put(6583,484){\makebox(0,0){\strut{}$20$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(308,2761){\rotatebox{-270}{\makebox(0,0){\strut{}$\textrm{Tr}\langle W_1...W_K\rangle/d_{\rm r}$}}}%
      \put(3764,154){\makebox(0,0){\strut{}$K\cdot (\epsilon p)^2\times C_{\rm r}$}}%
      \csname LTb\endcsname%%
      \put(9091,4709){\makebox(0,0)[r]{\strut{}$p=10, j=1/2$}}%
      \csname LTb\endcsname%%
      \put(9091,4489){\makebox(0,0)[r]{\strut{}$p=10, j=1\textcolor{white}{/2}$}}%
      \csname LTb\endcsname%%
      \put(9091,4269){\makebox(0,0)[r]{\strut{}$p=10, j=3/2$}}%
      \csname LTb\endcsname%%
      \put(9091,4049){\makebox(0,0)[r]{\strut{}$p=10, j=2\textcolor{white}{/2}$}}%
      \csname LTb\endcsname%%
      \put(9091,3829){\makebox(0,0)[r]{\strut{}$p=10, j=5/2$}}%
      \csname LTb\endcsname%%
      \put(9091,3609){\makebox(0,0)[r]{\strut{}$p=20, j=1/2$}}%
      \csname LTb\endcsname%%
      \put(9091,3389){\makebox(0,0)[r]{\strut{}$p=20, j=1\textcolor{white}{/2}$}}%
      \csname LTb\endcsname%%
      \put(9091,3169){\makebox(0,0)[r]{\strut{}$p=20, j=3/2$}}%
      \csname LTb\endcsname%%
      \put(9091,2949){\makebox(0,0)[r]{\strut{}$p=20, j=2\textcolor{white}{/2}$}}%
      \csname LTb\endcsname%%
      \put(9091,2729){\makebox(0,0)[r]{\strut{}$p=20, j=5/2$}}%
      \csname LTb\endcsname%%
      \put(9091,2509){\makebox(0,0)[r]{\strut{}$p=40, j=1/2$}}%
      \csname LTb\endcsname%%
      \put(9091,2289){\makebox(0,0)[r]{\strut{}$p=40, j=1\textcolor{white}{/2}$}}%
      \csname LTb\endcsname%%
      \put(9091,2069){\makebox(0,0)[r]{\strut{}$p=40, j=3/2$}}%
      \csname LTb\endcsname%%
      \put(9091,1849){\makebox(0,0)[r]{\strut{}$p=40, j=2\textcolor{white}{/2}$}}%
      \csname LTb\endcsname%%
      \put(9091,1629){\makebox(0,0)[r]{\strut{}$p=40, j=5/2$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{su2-p10p20p40}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> su3-p10p20p40.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(10800.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(814,1993){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \put(814,4819){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(946,484){\makebox(0,0){\strut{}$0$}}%
      \put(2403,484){\makebox(0,0){\strut{}$0.5$}}%
      \put(3861,484){\makebox(0,0){\strut{}$1$}}%
      \put(5318,484){\makebox(0,0){\strut{}$1.5$}}%
      \put(6775,484){\makebox(0,0){\strut{}$2$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(308,2761){\rotatebox{-270}{\makebox(0,0){\strut{}$\textrm{Tr}\langle W_1...W_K\rangle/d_{\rm r}$}}}%
      \put(3860,154){\makebox(0,0){\strut{}$K\cdot (\epsilon p)^2\times C_{\rm r}$}}%
      \csname LTb\endcsname%%
      \put(9811,4709){\makebox(0,0)[r]{\strut{}$p=10$, fund.\textcolor{white}{\ -}}}%
      \csname LTb\endcsname%%
      \put(9811,4489){\makebox(0,0)[r]{\strut{}$p=10$, 2-sym.}}%
      \csname LTb\endcsname%%
      \put(9811,4269){\makebox(0,0)[r]{\strut{}$p=10$, adj.\textcolor{white}{2\ \ }}}%
      \csname LTb\endcsname%%
      \put(9811,4049){\makebox(0,0)[r]{\strut{}$p=10$, 3-sym.}}%
      \csname LTb\endcsname%%
      \put(9811,3829){\makebox(0,0)[r]{\strut{}$p=20$, fund.\textcolor{white}{\ -}}}%
      \csname LTb\endcsname%%
      \put(9811,3609){\makebox(0,0)[r]{\strut{}$p=20$, 2-sym.}}%
      \csname LTb\endcsname%%
      \put(9811,3389){\makebox(0,0)[r]{\strut{}$p=20$, adj.\textcolor{white}{2\ \ }}}%
      \csname LTb\endcsname%%
      \put(9811,3169){\makebox(0,0)[r]{\strut{}$p=20$, 3-sym.}}%
      \csname LTb\endcsname%%
      \put(9811,2949){\makebox(0,0)[r]{\strut{}$p=40$, fund.\textcolor{white}{\ -}}}%
      \csname LTb\endcsname%%
      \put(9811,2729){\makebox(0,0)[r]{\strut{}$p=40$, 2-sym.}}%
      \csname LTb\endcsname%%
      \put(9811,2509){\makebox(0,0)[r]{\strut{}$p=40$, adj.\textcolor{white}{2\ \ }}}%
      \csname LTb\endcsname%%
      \put(9811,2289){\makebox(0,0)[r]{\strut{}$p=40$, 3-sym.}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{su3-p10p20p40}}%
    \gplfronttext
  \end{picture}%
\endgroup

